CV-18 NER: Augmented Common Voice for Named Entity Recognition from Arabic Speech

End-to-end speech Named Entity Recognition (NER) aims to directly extract entities from speech. Prior work has shown that end-to-end (E2E) approaches can outperform cascaded pipelines for English, French, and Chinese, but Arabic remains under-explored due to its morphological complexity, the absence of short vowels, and limited annotated resources. We introduce CV-18 NER, the first publicly available dataset for NER from Arabic speech, created by augmenting the Arabic Common Voice 18 corpus with manual NER annotations following the fine-grained Wojood schema (21 entity types). We benchmark both pipeline systems (ASR + text NER) and E2E models based on Whisper and AraBEST-RQ. E2E systems substantially outperform the best pipeline configuration on the test set, reaching 37.0% CoER (AraBEST-RQ 300M) and 38.0% CVER (Whisper-medium). Further analysis shows that Arabic-specific self-supervised pretraining yields strong ASR performance, while multilingual weak supervision transfers more effectively to joint speech-to-entity learning, and that larger models may be harder to adapt in this low-resource setting. Our dataset and models are publicly released, providing the first open benchmark for end-to-end named entity recognition from Arabic speech https://huggingface.co/datasets/Elyadata/CV18-NER.

==> figures/annotation.tex <==
\begin{tikzpicture}[
  node distance=6mm,
  box/.style={
    draw,
    rounded corners,
    align=center,
    inner sep=3pt,
    font=\small,
    minimum width=3.2cm
  },
  arrow/.style={-{Stealth[length=2mm]}, thick}
]

\node[box] (wojood) {Wojood NER\\train set};

\node[box, below=of wojood] (ft)
{Fine-tune Arabic\\text encoders};

\node[box, below=of ft] (select)
{Select best\\model};

\node[box, below=of select] (infer)
{Inference on\\CV18 transcripts};

\node[box, below=of infer] (manual)
{Manual correction};

\node[box, below=of manual] (filter)
{Remove utterances\\without entities};

\node[box, below=of filter] (cv18ner)
{\textbf{CV18-NER dataset}};

\draw[arrow] (wojood) -- (ft);
\draw[arrow] (ft) -- (select);
\draw[arrow] (select) -- (infer);
\draw[arrow] (infer) -- (manual);
\draw[arrow] (manual) -- (filter);
\draw[arrow] (filter) -- (cv18ner);

\end{tikzpicture}
